Synthesizing Adaptive Test Strategies from Temporal Logic Specifications

Constructing good test cases is difficult and time-consuming, especially if the system under test is still under development and its exact behavior is not yet fixed. We propose a new approach to compute test strategies for reactive systems from a given temporal logic specification using formal methods. The computed strategies are guaranteed to reveal certain simple faults in every realization of the specification and for every behavior of the uncontrollable part of the system's environment. The proposed approach supports different assumptions on occurrences of faults (ranging from a single transient fault to a persistent fault) and by default aims at unveiling the weakest one. Based on well-established hypotheses from fault-based testing, we argue that such tests are also sensitive for more complex bugs. Since the specification may not define the system behavior completely, we use reactive synthesis algorithms with partial information. The computed strategies are adaptive test strategies that react to behavior at runtime. We work out the underlying theory of adaptive test strategy synthesis and present experiments for a safety-critical component of a real-world satellite system. We demonstrate that our approach can be applied to industrial specifications and that the synthesized test strategies are capable of detecting bugs that are hard to detect with random testing.

==> figures/fdir_strategy.tikz <==
\begin{tikzpicture}[auto,node distance=\nd]

\node at (0,5.5) (INIT) {};
  
\node[state,align=center,inner sep=0]  at  (0,4) (S0)
{\begin{minipage}{1cm}\scriptsize\centering 0 \\ \normerr \\       $\neg\criterr$ \\      \nommode \\ $\neg\redmode$ \\ $\neg\reset$\end{minipage}};

\node[state,align=center,inner sep=0]          at  (4,0) (S1)
{\begin{minipage}{1cm}\scriptsize\centering 3 \\ \normerr \\       $\neg\criterr$ \\ $\neg\nommode$ \\      \redmode \\ $\neg\reset$\end{minipage}};
     
\node[state,align=center,inner sep=0]          at  (0,0) (S2)
{\begin{minipage}{1cm}\scriptsize\centering 2 \\ \normerr \\       $\neg\criterr$ \\      \nommode \\       \redmode \\ $\neg\reset$\end{minipage}};
     
\node[state,align=center,inner sep=0]          at  (4,4) (S3)
{\begin{minipage}{1cm}\scriptsize\centering 1 \\ $\neg\normerr$ \\ $\neg\criterr$ \\ $\neg\nommode$ \\ $\neg\redmode$ \\ $\neg\reset$\end{minipage}};

\path
(INIT) edge (S0)
(S0) edge [align=center,loop left]   node[xshift=0mm,yshift=0mm] {{\tt else}} (S0)
(S0) edge [align=center,bend left]   node[xshift=0mm,yshift=0mm] {\redon}     (S2)
(S0) edge [align=center,bend left]   node[xshift=0mm,yshift=0mm] {\nomoff}    (S3)
(S1) edge [align=center,bend left]   node[xshift=0mm,yshift=0mm] {\nomon}     (S2)
(S1) edge [align=center,bend left]   node[xshift=0mm,yshift=0mm] {\redoff}    (S3)
(S1) edge [align=center,loop right]  node[xshift=0mm,yshift=0mm] {{\tt else}} (S1)
(S2) edge [align=center,loop left]  node[xshift=0mm,yshift=0mm]  {{\tt else}} (S2)
(S2) edge [align=center,bend left]   node[xshift=0mm,yshift=0mm] {\nomoff}    (S1)
(S2) edge [align=center,bend left]   node[xshift=0mm,yshift=0mm] {\redoff}    (S0)
(S3) edge [align=center,loop right]  node[xshift=0mm,yshift=0mm] {{\tt else}} (S3)
(S3) edge [align=center,bend left]   node[xshift=0mm,yshift=0mm] {\redon}     (S1)
(S3) edge [align=center,bend left]   node[xshift=0mm,yshift=0mm] {\nomon}     (S0)
;
\end{tikzpicture}


==> figures/fdir_trace.tikz <==
\begin{tikztimingtable}[>=latex,timing/dslope=0.1,timing/.style={x=2ex,y=2ex},x=2ex,timing/rowdist=3ex,timing/name/.style={font=\sffamily\scriptsize},-]
       state & D{0} D{1} D{0} D{1} D{0} D{1} D{0} D{1} D{0} D{1} D{0} D{1} D{0} D{1} D{1} D{3} D{1} D{3} D{1} D{3} D{1} D{3} D{1} D{3} D{1} D{3} D{1} D{1} D{1} D{1} D{1} D{1} D{1} D{1} D{1} D{1}\\
       $\bf mode_1$   & [ultra thick] 1H 1L 1H 1L 1H 1L 1H 1L 1H 1L 1H 1L 1H 17L 1L 5L \\
       $\bf mode_2$   & [ultra thick] 15L 1H 1L 1H 1L 1H 1L 1H 1L 1H 1L 1H 4L 1L 5L \\
       $\bf err_{nc}$  & [ultra thick] 1H 1L 1H 1L 1H 1L 1H 1L 1H 1L 1H 1L 1H 2L 1H 1L 1H 1L 1H 1L 1H 1L 1H 1L 1H 4L 1L 5L \\
       $\bf err_s$    & [ultra thick] 30L 1L 5L \\
       $\bf reset$    & [ultra thick] 30L 1L 5L \\
       $\tt on_1$     & 1L 1H 1L 1H 1L 1H 1L 1H 1L 1H 1L 1H 18L 1L 5L \\
       $\tt off_1$    & 1H 1L 1H 1L 1H 1L 1H 1L 1H 1L 1H 1L 1H 17L  1L 5L \\
       $\tt on_2$     & 14L 1H 1L 1H 1L 1H 1L 1H 1L 1H 1L 1H 5L 1L 5L \\
       $\tt off_2$    & 15L  1H 1L 1H 1L 1H 1L 1H 1L 1H 1L 1H 4L 1L 5L \\
       $\tt safemode$ & 30L 1L 5L \\
       \extracode
       \begin{pgfonlayer}{background}
         \foreach \n in {0,1,...,35}
         \draw (0.5+\n,-18.5+.1) -- +(0,-.2)
         node [below,inner sep=2pt] {\scalebox{.75}{\tiny\n}}[-];
         \begin{scope}[semitransparent ,semithick]
           \vertlines[darkgray,dotted,-]{0.5,1.5 ,...,35.5}
         \end{scope}
       \end{pgfonlayer}
\end{tikztimingtable}


==> figures/generalized_strategy.tikz <==
\begin{tikzpicture}[>=latex,->,auto,initial text={},initial distance=3mm,node distance=1.5cm]
\node[ultra thick,state,initial,inner sep=0]  at (0,0) (S0) {};
\node[state,inner sep=0,right of=S0]                   (S1) {$\neg \car$};
\node[state,inner sep=0,right of=S1]                   (S2) {$\car$};

\path
(S1) edge [loop above] node[xshift=-3mm,yshift=-4mm]    {$\f$}      (S1)
(S2) edge [loop above] node[xshift=-3.5mm,yshift=-4mm]  {$\neg \f$} (S2)
(S0) edge []           node[xshift=0mm,yshift=-0.5mm]   {$\true$}       (S1)
(S1) edge [bend left]  node[xshift=0mm,yshift=-0.5mm]   {$\neg \f$} (S2)
(S2) edge [bend left]  node[xshift=0mm,yshift=-0.5mm]   {$\f$}      (S1)
;
\end{tikzpicture}
% 


==> figures/impl_with_failure.tikz <==
\begin{tikzpicture}[>=latex,->,auto,initial text={},initial distance=3mm]
\node[state,initial,inner sep=0]  at  (0,0)       (S0) {$$};
\node[state,inner sep=0]          at  (1.5,0.5)     (S1) {$$};
\node[state,inner sep=0]          at  (1.5,-0.5)     (S2) {$$};

\path
(S0) edge [ultra thick,sloped] node[xshift=3mm,yshift=0mm] {$i / o$} (S1);
\path
(S0) edge [sloped]  node[xshift=-5mm,yshift=-5mm] {$\neg i / \neg o$} (S2);
\path
(S1) edge [loop above]  node[xshift=5mm,yshift=-5mm] {$* / o$} (S1);
\path
(S2) edge [loop below]  node[xshift=5mm,yshift=5mm] {$* / \neg o$} (S2);
\end{tikzpicture}
% 


==> figures/incomplete_strategy.tikz <==
\begin{tikzpicture}[>=latex,->,auto,initial text={},initial distance=3mm]
\node[state,initial,inner sep=0]  at  (0,0)       (S0) {$\neg \mathsf{i}$};
\node[state,inner sep=0]          at  (1.5,0)     (S1) {$\mathsf{i}$};

\path
(S0) edge [loop above]  node[xshift=-4mm,yshift=-4mm] {$\neg o$} (S0)
(S1) edge [loop above]  node[xshift=-5mm,yshift=-4mm] {$\true$} (S1)
(S0) edge [bend left]   node[xshift=0mm,yshift=-0.5mm] {$o$} (S1)
;
\end{tikzpicture}
% 


==> figures/model.tikz <==
\begin{tikzpicture}[>=latex,->]
  \node[fill=gray!20!white,draw,minimum height=2cm]   (sys)   {\Large $\sys^\prime \models \varphi$};
  \node[fill=gray!20!white,draw, right=1cm of sys]    (fault) {\Large $F \models \delta$};
  
  \draw[->]             (sys)   -- node [above] {\Large $o_i^\prime$} (fault);
  \draw[<-,ultra thick] (sys)   --++ (left:35pt) node [yshift=3pt] (i) {} --++ (left:25pt) node [above] {\Large $\inp$};

  \draw[ultra thick]    (i)     --++ (down:35pt) node {} --++ (right:120pt) node (A) {} -- (A |- fault.south);
  
  \draw[->]             (fault) --++ (right:60pt) node [right] {\Large $o_i$};

  \node (B) at ([xshift=-3pt,yshift= 20pt] sys.east) {};
  \node (C) at ([xshift=-3pt,yshift=-20pt] sys.east) {};

  \draw (B) --++ (right:113pt) node [right] (o1) {\Large $o_1$};
  \node [below=-.8pt of o1] {\dots};
  \draw (C) --++ (right:113pt) node [right] (on) {\Large $o_n$};
  \node [above=-1.5pt of on] {\dots};

  \draw (B) --++ (right:50pt) node (D) {} -- (D |- fault.north);
  \draw (C) --++ (right:50pt) node (E) {} -- (E |- fault.south);
  
  % border
  \begin{scope}[on background layer]
  \path let \p1=(sys.south), \p2=(fault.east) in node (helper) at (\x2,\y1) {};
  \draw [thick,fill=gray!20!white] ([xshift=-16pt,yshift=16pt] sys.north west) rectangle ([xshift=16pt,yshift=-8pt] helper);
  \end{scope}
  
  % label
  \node at ([yshift=37pt] $(sys)!.5!(fault)$) {\LARGE {\sf SUT} $\sys$};
\end{tikzpicture}


==> figures/multi_strategies.tikz <==
\begin{tikzpicture}[>=latex,->,auto,initial text={},initial distance=3mm,node distance=1.5cm]
\node[state,initial,inner sep=0]     at  (0,0) (S0) {$\neg \car$};
\node[state,inner sep=0,right of=S0]           (S1) {$\neg \car$};
\node[state,inner sep=0,right of=S1]           (S2) {$\car$};

\path
(S1) edge [loop above]  node[xshift=-3mm,  yshift=-4mm] {$\f$}      (S1)
(S2) edge [loop above]  node[xshift=-3.5mm,yshift=-4mm] {$\neg \f$} (S2)
(S0) edge []            node[xshift=0mm,yshift=-0.5mm]  {$\true$}       (S1)
(S1) edge [bend left]   node[xshift=0mm,yshift=-0.5mm]  {$\neg \f$} (S2)
(S2) edge [bend left]   node[xshift=0mm,yshift=-0.5mm]  {$\f$}      (S1)
;
\end{tikzpicture}
% 


==> figures/strategy_G_switch.tikz <==
\begin{tikzpicture}[>=latex,->,auto,initial text={},initial distance=3mm]
\node[state,initial,inner sep=0] at  (0,0)    (S0) {$\mathsf{i}$};
\node[state,inner sep=0]         at  (1.5,0)  (S1) {$\neg \mathsf{i}$};
\node[]                          at  (0,-1.3) (SENTINEL) {};
\path
(S0) edge [bend left]  node[xshift=0mm,yshift=0mm] {$*$} (S1)
(S1) edge [bend left]  node[xshift=0mm,yshift=0mm] {$*$} (S0)
;
\end{tikzpicture}
% 


==> figures/strategy_arbiter_generalized1.tikz <==
\begin{tikzpicture}[>=latex,->,auto,initial text={},initial distance=3mm]
\node[state,initial,inner sep=0]  at (0,0) (S0) {\begin{minipage}{1cm}\centering$\mathsf{r_1}$ \\$\neg \mathsf{r_2}$\end{minipage}};

\path
(S0) edge [loop right] node[xshift=-0mm,yshift=0mm]    {$*$}      (S0)
;
\end{tikzpicture}
% 


==> figures/strategy_arbiter_generalized2.tikz <==
\begin{tikzpicture}[>=latex,->,auto,initial text={},initial distance=3mm]
\node[state,initial,inner sep=0]  at (0,0) (S0) {\begin{minipage}{1cm}\centering$\mathsf{r_1}$ \\$\mathsf{r_2}$\end{minipage}};

\path
(S0) edge [loop right] node[xshift=-0mm,yshift=0mm]    {$*$}      (S0)
;
\end{tikzpicture}
% 


==> figures/strategy_arbiter_generalized3.tikz <==
\begin{tikzpicture}[>=latex,->,auto,initial text={},initial distance=3mm]
\node[state,initial,inner sep=0]  at (0,0) (S0) {\begin{minipage}{1cm}\centering$\mathsf{r_1}$ \end{minipage}};

\path
(S0) edge [loop right] node[xshift=-0mm,yshift=0mm]    {$*$}      (S0)
;
\end{tikzpicture}
% 


==> figures/strategy_p_FG.tikz <==
\begin{tikzpicture}[>=latex,->,auto,initial text={},initial distance=3mm]
\node[state,initial,inner sep=0]  at  (0,0)       (S0) {$\neg \car$};
\node[state,inner sep=0]          at  (1.5,0)     (S1) {$\car$};

\path
(S0) edge [loop above]  node[xshift=-3mm,yshift=-3mm] {$\f$} (S0)
(S1) edge [loop above]  node[xshift=-3mm,yshift=-3mm] {$\neg \f$} (S1)
(S0) edge [bend left]   node[xshift=0mm,yshift=-0.5mm] {$\neg \f$} (S1)
(S1) edge [bend left,line width=1.2pt] node[xshift=0mm,yshift=4.5mm] {$\f$} (S0)
;
\end{tikzpicture}
% 


==> figures/strategy_p_G.tikz <==
\begin{tikzpicture}[>=latex,->,auto,initial text={},initial distance=3mm]
\node[state,initial,inner sep=0]  at  (0,0)       (S0) {$\neg \car$};
\node[state,inner sep=0]          at  (1.5,0)     (S1) {$\car$};
\node[state,inner sep=0]          at  (3.0,0)     (S2) {$\neg \car$};

\path
(S0) edge [loop above]  node[xshift=-3mm,yshift=-4mm] {$\f$} (S0)
(S0) edge [bend left]  node[xshift=0mm,yshift=-5mm] {$\neg \f$} (S1)
(S1) edge [loop above]  node[xshift=-4mm,yshift=-4mm] {$\neg \f$} (S1)
(S1) edge [bend left]  node[xshift=0mm,yshift=-5mm] {$\f$} (S2)
(S2) edge [loop above]  node[xshift=-5mm,yshift=-4mm] {$\true$} (S2)
;
\end{tikzpicture}
% 

